The Real Tropical Geometry of Neural Networks

We consider a binary classifier defined as the sign of a tropical rational function, that is, as the difference of two convex piecewise linear functions. The parameter space of ReLU neural networks is contained as a semialgebraic set inside the parameter space of tropical rational functions. We initiate the study of two different subdivisions of this parameter space: a subdivision into semialgebraic sets, on which the combinatorial type of the decision boundary is fixed, and a subdivision into a polyhedral fan, capturing the combinatorics of the partitions of the dataset. The sublevel sets of the 0/1-loss function arise as subfans of this classification fan, and we show that the level-sets are not necessarily connected. We describe the classification fan i) geometrically, as normal fan of the activation polytope, and ii) combinatorially through a list of properties of associated bipartite graphs, in analogy to covector axioms of oriented matroids and tropical oriented matroids. Our findings extend and refine the connection between neural networks and tropical geometry by observing structures established in real tropical geometry, such as positive tropicalizations of hypersurfaces and tropical semialgebraic sets.

==> figures/disconnected-path-0.tex <==
\begin{tikzpicture}
    [
	scale=.5,
	plus/.style={inner sep=1.2pt,circle,draw=DarkGreen,fill=DarkGreen,thick},
    minus/.style={inner sep=1.2pt,circle,draw=red,fill=red,thick},
    label distance=-0.5mm
	]
    \node[plus, label=left:{$1$}] at (-2,3) {};
    \node[plus, label=right:{$2$}] at (3,3) {};
    \node[plus, label=right:{$5$}] at (0,0) {};
    \node[plus, label=left:{$8$}] at (-7,-3) {};
    \node[plus, label=right:{$9$}] at (3,-4) {};
    \node[minus, label={$3$}] at (1,2) {};
    \node[minus, label={$4$}] at (0,1) {};
    \node[minus, label=below:{$6$}] at (-2,-1) {};
    \node[minus, label=below:{$7$}] at (1,-2) {};
    \draw[thick,black] (-1.8,4) -- (-.4,0.1) -- (3.5,-5);
    \draw[thick,black] (-7.5,-3.5) -- (-.4,0.1) -- (3,4);
\end{tikzpicture}


==> figures/disconnected-path-1.tex <==
\begin{tikzpicture}
    [
	scale=.5,
	plus/.style={inner sep=1.2pt,circle,draw=DarkGreen,fill=DarkGreen,thick},
    minus/.style={inner sep=1.2pt,circle,draw=red,fill=red,thick},
    label distance=-0.5mm
	]
    \node[plus, label=above:{$1$}] at (-2,3) {};
    \node[plus, label=above:{$2$}] at (3,3) {};
    \node[plus, label=right:{$5$}] at (0,0) {};
    \node[plus, label=below:{$8$}] at (-7,-3) {};
    \node[plus, label=below:{$9$}] at (3,-4) {};
    \node[minus, label=right:{$3$}] at (1,2) {};
    \node[minus, label=right:{$4$}] at (0,1) {};
    \node[minus, label=left:{$6$}] at (-2,-1) {};
    \node[minus, label=left:{$7$}] at (1,-2) {};
    \draw[thick,black] (-4,3) -- (-1.6,1.7) -- (3.5,2.8);
    \draw[thick,black] (-1.6,1.7) -- (1.6,-2.3);
    \draw[thick,black] (-7.5,-2.8) -- (1.6,-2.3) -- (3.5,-3.5);
\end{tikzpicture}

==> figures/ex-hypersurfaces.tex <==
\raisebox{2.5em}{
$\mathcal T(f)$
}\hspace{2.5em}
\begin{tikzpicture}
	[
	scale=0.8,
	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
	]
	\draw[thick,color=black] (0,1) -- (0,0) -- (-1,0);
    \draw[thick,color=black] (0,0) -- (1,-1) -- (2,-1);
    \draw[thick,color=black] (1,-1) -- (1,-2);
    \node[label = {below left:{$\mathcal R_2$}}] at (0.5,-.5) {};
    \node[label = {below right:{$\mathcal R_3$}}] at (1,-1) {};
    \node[label = {above right:{$\mathcal R_4$}}] at (0.5,-.5) {};
    \node[label = {above left:{$\mathcal R_1$}}] at (0,0) {};
\end{tikzpicture}
%}
\hspace{3em}
\begin{tikzpicture}
	[
	scale=1.5,
	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
	]
	\draw[thick,color=black] (-1,0.5) -- (0,0) -- (1,0.5);
    \draw[thick,color=black] (0,0) -- (0,-1);
    \node[label = {below left:{$\mathcal R_1$}}] at (0,0) {};
    \node[label = {below right:{$\mathcal R_2$}}] at (0,0) {};
    \node[label = {above:{$\mathcal R_3$}}] at (0,0) {};
\end{tikzpicture}
\hspace{3em}
\begin{tikzpicture}
	[
	scale=1.5,
	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
	]
	\draw[thick,color=black] (-1,0.5) -- (0,0) -- (1,0.5);
    \draw[thick,color=black] (0,0) -- (0,-1);
    \draw[thick,color=black,fill=white] (-.5,0.25) -- (0.5,0.25) -- (0,-0.5) -- (-.5,0.25);
    \node[label = {below left:{$\mathcal R_1$}}] at (-.1,-.1) {};
    \node[label = {below right:{$\mathcal R_2$}}] at (.1,-.1) {};
    \node[label = {above:{$\mathcal R_3$}}] at (0,0.2) {};
    \node[label = {{$\mathcal R_4$}}] at (0,-.3) {};
\end{tikzpicture}
\vspace{0.5em}
 \\
 \raisebox{3em}{
$\newt(f)$
}\hspace{1.3em}
\begin{tikzpicture}
	[
	scale=.7,
	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
    label distance=-0.5mm
	]
	\draw[thick,color=black] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
    \draw[thick] (0,0) -- (2,2);
	\node[point, label = {[text=black]below left:{$\s_2$}}] at (0,0) {};
	\node[point, label = {[text=black]below right:{$\s_3$}}] at (2,0) {};
	\node[point, label = {[text=black]above left:{$\s_1$}}] at (0,2) {};
 	\node[point, label = {[text=black]above right:{$\s_4$}}] at (2,2) {};
\end{tikzpicture}\hspace{2.5em}
\begin{tikzpicture}
	[
	scale=.9,
	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
    label distance=-0.5mm
	]
	\draw[thick,color=black] (-1,-1) -- (0,1) -- (1,-1) -- (-1,-1);
	\node[point, label = {below left:{$\s_2$}}] at (-1,-1) {};
	\node[point, label = {below right:{$\s_3$}}] at (1,-1) {};
	\node[point, label = {above:{$\s_1$}}] at (0,1) {};
 	\node[point, label = {above:{$\s_4$}}] at (0,-0.5) {};
\end{tikzpicture}\hspace{3em}
\begin{tikzpicture}
	[
	scale=.9,
	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
    label distance=-0.5mm,
	]
	\draw[thick,color=black] (-1,-1) -- (0,1) -- (1,-1) -- (-1,-1);
    \draw[thick] (-1,-1) -- (0,-.5) -- (1,-1);
    \draw[thick] (0,-.5) -- (0,1);
	\node[point, label = {below left:{$\s_2$}}] at (-1,-1) {};
	\node[point, label = {below right:{$\s_3$}}] at (1,-1) {};
	\node[point, label = {above:{$\s_1$}}] at (0,1) {};
 	\node[point, label = {[label distance=-1.5mm]above right:{$\s_4$}}] at (0,-0.5) {};
\end{tikzpicture}

==> figures/ex-points-in-sectors-1.tex <==
\begin{tikzpicture}
	[
	scale=0.8,
	p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
	]
	\node[p,label=left:{$\p_1$}] (p1) at (0,2.5) {};
	\node[p,label=left:{$\p_2$}] (p2) at (0,0.5) {};
	\node[p,label=right:{$i_1$}] (i1) at (2,3) {};
	\node[p,label=right:{$i_2$}] (i2) at (2,2) {};
	\node[p,label=right:{$i_3$}] (i3) at (2,1) {};
	\node[p,label=right:{$i_4$}] (i4) at (2,0) {};
	\draw[thick] (p1) -- (i1);
	\draw[thick] (p1) -- (i2);
	\draw[thick] (p2) -- (i3);
	\node at (0,-2) {};
\end{tikzpicture}

==> figures/ex-points-in-sectors-2.tex <==
\begin{tabular}{@{\hskip 1em}c@{\hskip 1em}@{\hskip 1em} c @{\hskip 1em}@{\hskip 1em}  c}
	% \raisebox{3em}{$\mathcal T(f_\parameter)$ }
	%&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
		\node[p,label={$\p_1$}] (p1) at (0,0) {};
		\node[p,label={$\p_2$}] (p2) at (2,0) {};
		\draw[thick] (-.5,-.5) -- (1,1) -- (1.5,-.5);
		\draw[thick] (1,1) -- (1.25,2.25); %.5,2.5
		\draw[thick] (.25,3.25) -- (1.25,2.25) -- (2.25,2.75);
		\node at (0.8,-.2) {${i_2}$};
		\node at (2,1.5) {${i_3}$};
		\node at (0.3,1.5) {${i_1}$};
		\node at (1.25,3) {${i_4}$};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=0.9,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
		\node[p,label={$\p_1$}] (p1) at (.75,0.5) {};
		\node[p,label=below:{$\p_2$}] (p2) at (2,0.5) {};
		\draw[thick] (-.5,-.5) -- (0.5,0.5)  -- (1.16,.5) -- (1.5,-.5);
		\draw[thick] (.25-0.75,3.25-1.75) -- (1.25-0.75,2.25-1.75);
		\draw[thick]  (1.25-0.09,2.25-1.75) -- (2.25-0.09,2.75-1.75);
		\node at (0.8,-.2) {${i_2}$};
		%\node at (2,1.5) {${i_3}$};
		\node at (-0.3,.5) {${i_4}$};
		\node at (1,1.3) {${i_1}$};
		\node at (0,-1) {};
	\end{tikzpicture}
	&
	  \begin{tikzpicture}
		[
		scale=1.3,
		vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
		pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
		]
		\draw[thick,color=black] (1,-0.5) -- (.5,-.25);
		\draw[thick,color=black] (-.5,-.25) -- (-1,-0.5);
		\draw[thick,color=black] (0,.5) -- (0,1);
		\draw[thick,color=black] (.5,-0.25) -- (-0.5,-0.25) -- (0,0.5) -- (.5,-0.25);
		\node[label = {above right:{${i_3}$}}] at (.1,.1) {};
		\node[label = {above left:{${i_2}$}}] at (-.1,.1) {};
		\node[label = {below:{${i_1}$}}] at (0,-0.2) {};
		\node[label = {below:{${i_4}$}}] at (0,.3) {};
		\node[vertex,label={$\p_1$}] (p1) at (1.5*-.5,1.5*-.25) {};
		\node[vertex,label=above:{$\p_2$}] (p2) at (1,1.5*-.25) {};
	\end{tikzpicture}
	\\  %\hline
	%\raisebox{3em}{$\newt(f_\parameter)$}
	%&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
		\draw[thick] (-1,1) -- (0,0) -- (1.5,.5) -- (0,2) -- (-1,1);
		\draw[thick] (-1,1) -- (1.5,.5); %2.5,-.5
		\node[p,label=left:{$i_1$}] at (-1,1) {};
		\node[p,label=below:{$i_2$}] at (0,0) {};
		\node[p,label=right:{$i_3$}] at (1.5,.5) {};
		\node[p,label={$i_4$}] at (0,2) {};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
		\draw[thick] (-1,1) -- (0,0) -- (1.5,.5) -- (0,2) -- (-1,1);
		\draw[thick] (0,0) -- (0,2); %2.5,-.5
		\node[p,label=left:{$i_4$}] at (-1,1) {};
		\node[p,label=below:{$i_2$}] at (0,0) {};
		\node[p,label=right:{$i_3$}] at (1.5,.5) {};
		\node[p,label={$i_1$}] at (0,2) {};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=.8,
		point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
		label distance=-0.5mm
		]
		\draw[thick,color=black] (1,1) -- (0,-1) -- (-1,1) -- (1,1);
		\draw[thick] (1,1) -- (0,.5) -- (-1,1);
		\draw[thick] (0,.5) -- (0,-1);
		\node[point, label = {above right:{$i_3$}}] at (1,1) {};
		\node[point, label = {above left:{$i_2$}}] at (-1,1) {};
		\node[point, label = {below:{$i_1$}}] at (0,-1) {};
		\node[point, label = {[label distance=-.8mm]below right:{$i_4$}}] at (0,0.5) {};
	\end{tikzpicture}
\end{tabular}

==> figures/ex-points-in-signed-sectors-1.tex <==
\begin{tikzpicture}
	[
	scale=0.8,
	p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
	]
	\node[p,label=left:{$\p_1$}] (p1) at (0,2.5) {};
	\node[p,label=left:{$\p_2$}] (p2) at (0,0.5) {};
	\node[p,label=right:{$i_1$}, green!80!black] (i1) at (2,3) {};
	\node[p,label=right:{$i_2$}, green!80!black] (i2) at (2,2) {};
	\node[p,label=right:{$j_1$}, red!80!black] (i3) at (2,1) {};
	\node[p,label=right:{$j_2$}, red!80!black] (i4) at (2,0) {};
	\draw[thick] (p1) -- (i1);
	\draw[thick] (p1) -- (i2);
	\draw[thick] (p2) -- (i3);
	\node at (0,-2) {};
\end{tikzpicture}

==> figures/ex-points-in-signed-sectors-2.tex <==
\begin{tabular}{c@{\hskip 1em}@{\hskip 1em} c @{\hskip 1em}@{\hskip 1em}  c}
	% \raisebox{3em}{$\mathcal T(f_\parameter)$ }
	%&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
        \draw[line width=4pt, color=MidnightBlue!40] (1.5,-.5) -- (1,1) -- (1.25,2.25) -- (.25,3.25);
		\node[p,label={$\p_1$}] (p1) at (0,0) {};
		\node[p,label={$\p_2$}] (p2) at (2,0) {};
		\draw[thick] (-.5,-.5) -- (1,1) -- (1.5,-.5);
		\draw[thick] (1,1) -- (1.25,2.25); %.5,2.5
		\draw[thick] (.25,3.25) -- (1.25,2.25) -- (2.25,2.75);
		\node at (0.8,-.2) {${i_2}$};
		\node at (2,1.5) {${j_1}$};
		\node at (0.3,1.5) {${i_1}$};
		\node at (1.25,3) {${j_2}$};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=0.9,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
        \draw[line width=4pt, color=MidnightBlue!40] (-.5,-.5) -- (0.5,0.5) -- (.25-0.75,3.25-1.75);
        \draw[line width=4pt, color=MidnightBlue!40] (2.25-0.09,2.75-1.75) -- (1.16,.5) -- (1.5,-.5);
		\node[p,label={$\p_1$}] (p1) at (.75,0.5) {};
		\node[p,label=below:{$\p_2$}] (p2) at (2,0.5) {};
		\draw[thick] (-.5,-.5) -- (0.5,0.5)  -- (1.16,.5) -- (1.5,-.5);
		\draw[thick] (.25-0.75,3.25-1.75) -- (1.25-0.75,2.25-1.75);
		\draw[thick]  (1.25-0.09,2.25-1.75) -- (2.25-0.09,2.75-1.75);
		\node at (0.8,-.2) {${i_2}$};
		%\node at (2,1.5) {${i_3}$};
		\node at (-0.3,.5) {${j_2}$};
		\node at (1,1.3) {${i_1}$};
		\node at (0,-1) {};
	\end{tikzpicture}
	&
	  \begin{tikzpicture}
		[
		scale=1.3,
		vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
		pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
		]
        \draw[line width=4pt, color=MidnightBlue!40] (0,1) -- (0,0.5) -- (-.5,-.25) -- (0.5,-0.25) -- (1,-0.5);
		\draw[thick] (1,-0.5) -- (.5,-.25);
		\draw[thick] (-.5,-.25) -- (-1,-0.5);
		\draw[thick] (0,.5) -- (0,1);
		\draw[thick,color=black] (.5,-0.25) -- (-0.5,-0.25) -- (0,0.5) -- (.5,-0.25);
		\node[label = {above right:{${j_1}$}}] at (.1,.1) {};
		\node[label = {above left:{${i_2}$}}] at (-.1,.1) {};
		\node[label = {below:{${i_1}$}}] at (0,-0.2) {};
		\node[label = {below:{${j_2}$}}] at (0.05,.35) {};
		\node[vertex,label={$\p_1$}] (p1) at (1.5*-.5,1.5*-.25) {};
		\node[vertex,label=below:{$\p_2$}] (p2) at (1,1.5*-.25) {};
	\end{tikzpicture}
	\\  %\hline
	%\raisebox{3em}{$\newt(f_\parameter)$}
	%&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
        \draw[line width=4pt, color=MidnightBlue!40,rounded corners] (0,2) -- (-1,1) -- (1.5,0.5) -- (0,0);
		\draw[thick] (-1,1) -- (0,0) -- (1.5,.5) -- (0,2) -- (-1,1);
		\draw[thick] (-1,1) -- (1.5,.5); %2.5,-.5
		\node[p,label=left:{$i_1$}] at (-1,1) {};
		\node[p,label=below:{$i_2$}] at (0,0) {};
		\node[p,label=right:{$j_1$}] at (1.5,.5) {};
		\node[p,label={$j_2$}] at (0,2) {};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=0.7,
		p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
		]
        \draw[line width=4pt, color=MidnightBlue!40, rounded corners] (-1,1) -- (0,0) -- (1.5,.5) -- (0,2) -- (-1,1);
		\draw[thick] (-1,1) -- (0,0) -- (1.5,.5) -- (0,2) -- (-1,1);
		\draw[thick] (0,0) -- (0,2); %2.5,-.5
		\node[p,label=left:{$j_2$}] at (-1,1) {};
		\node[p,label=below:{$i_2$}] at (0,0) {};
		\node[p,label=right:{$j_1$}] at (1.5,.5) {};
		\node[p,label={$i_1$}] at (0,2) {};
	\end{tikzpicture}
	&
	\begin{tikzpicture}
		[
		scale=.8,
		point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
		label distance=-0.5mm
		]
        \draw[line width=4pt, color=MidnightBlue!40, rounded corners] (-1,1) -- (0,.5) -- (0,-1) -- (1,1) -- (-1,1);
		\draw[thick,color=black] (1,1) -- (0,-1) -- (-1,1) -- (1,1);
		\draw[thick] (1,1) -- (0,.5) -- (-1,1);
		\draw[thick] (0,.5) -- (0,-1);
		\node[point, label = {above right:{$j_1$}}] at (1,1) {};
		\node[point, label = {above left:{$i_2$}}] at (-1,1) {};
		\node[point, label = {below:{$i_1$}}] at (0,-1) {};
		\node[point, label = {[label distance=-2mm]below right:{$j_2$}}] at (0,0.5) {};
	\end{tikzpicture}
\end{tabular}

==> figures/ex-signed-sectors.tex <==
\begin{tikzpicture} %square
    \node at (0,2.5) {
        \begin{tikzpicture}
        	[
        	scale=0.8,
        	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	]
            \draw[line width=4pt, color=MidnightBlue!40] (-1,0) -- (0,0) -- (1,-1) -- (2,-1); 
        	\draw[thick,color=black] (0,1) -- (0,0) -- (-1,0);
            \draw[thick,color=black] (0,0) -- (1,-1) -- (2,-1);
            \draw[thick,color=black] (1,-1) -- (1,-2);
            \node[label = {below left:{$-$}}] at (0.5,-.5) {};
            \node[label = {below right:{$-$}}] at (1,-1) {};
            \node[label = {above right:{$+$}}] at (0.5,-.5) {};
            \node[label = {above left:{$+$}}] at (0,0) {};
        \end{tikzpicture}
    };
    \node at (0,0) {
        \begin{tikzpicture}
        	[
        	scale=.65,
        	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
            label distance=-1.5mm,
        	]
            \draw[line width=4pt, rounded corners, color=MidnightBlue!40] (0,2) -- (0,0) -- (2,2) -- (2,0); 
        	\draw[thick,color=black] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
            \draw[thick] (0,0) -- (2,2);
        	\node[point, label = {[text=black]below left:{$-$}}] at (0,0) {};
        	\node[point, label = {[text=black]below right:{$-$}}] at (2,0) {};
        	\node[point, label = {[text=black]above left:{$+$}}] at (0,2) {};
         	\node[point, label = {[text=black]above right:{$+$}}] at (2,2) {};
        \end{tikzpicture}
    };
    \draw[thick,color=black!50] (1.5,-1.2) -- (1.5,3.8);
\end{tikzpicture}
\begin{tikzpicture} %square
    \node at (0,2.5) {
        \begin{tikzpicture}
        	[
        	scale=0.8,
        	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	]
            \draw[line width=4pt, color=MidnightBlue!40] (-1,0) -- (0,0) -- (0,1);
            \draw[line width=4pt, color=MidnightBlue!40] (2,-1) -- (1,-1) -- (1,-2);
        	\draw[thick,color=black] (0,1) -- (0,0) -- (-1,0);
            \draw[thick,color=black] (0,0) -- (1,-1) -- (2,-1);
            \draw[thick,color=black] (1,-1) -- (1,-2);
            \node[label = {below left:{$-$}}] at (0.5,-.5) {};
            \node[label = {below right:{$+$}}] at (1,-1) {};
            \node[label = {above right:{$-$}}] at (0.5,-.5) {};
            \node[label = {above left:{$+$}}] at (0,0) {};
        \end{tikzpicture}
    };
    \node at (0,0) {
        \begin{tikzpicture}
        	[
        	scale=.65,
        	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
            label distance=-1.5mm,
        	]
            \draw[line width=4pt, color=MidnightBlue!40] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
        	\draw[thick,color=black] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
            \draw[thick] (0,0) -- (2,2);
        	\node[point, label = {[text=black]below left:{$-$}}] at (0,0) {};
        	\node[point, label = {[text=black]below right:{$+$}}] at (2,0) {};
        	\node[point, label = {[text=black]above left:{$+$}}] at (0,2) {};
         	\node[point, label = {[text=black]above right:{$-$}}] at (2,2) {};
        \end{tikzpicture}
    };
    \draw[thick,color=black!50] (1.5,-1.2) -- (1.5,3.8);
\end{tikzpicture}
\begin{tikzpicture} %triangle trivial
    \node at (0,2.5) {
        \begin{tikzpicture}
        	[
        	scale=1.3,
        	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
        	]
             \draw[line width=4pt, color=MidnightBlue!40] (-1,0.5) -- (0,0) -- (1,0.5);
        	\draw[thick,color=black] (-1,0.5) -- (0,0) -- (1,0.5);
            \draw[thick,color=black] (0,0) -- (0,-1);
            \node[label = {below left:{$-$}}] at (0,0) {};
            \node[label = {below right:{$-$}}] at (0,0) {};
            \node[label = {above:{$+$}}] at (0,0) {};
        \end{tikzpicture}
    };
    \node at (0,0) {
        \begin{tikzpicture}
        	[
        	scale=.7,
        	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	]
            \draw[line width=4pt, color=MidnightBlue!40, rounded corners] (-1,-1) -- (0,1) -- (1,-1);
        	\draw[thick,color=black] (-1,-1) -- (0,1) -- (1,-1) -- (-1,-1);
        	\node[point, label = {[label distance=-1.5mm]below left:{$-$}}] at (-1,-1) {};
        	\node[point, label = {[label distance=-1.5mm]below right:{$-$}}] at (1,-1) {};
        	\node[point, label = {above:{$+$}}] at (0,1) {};
         	\node[point, label = {above:{$+$}}] at (0,-0.5) {};
        \end{tikzpicture}
    };
    \draw[thick,color=black!50] (1.5,-1.2) -- (1.5,3.8);
\end{tikzpicture}
\begin{tikzpicture} %triangle nontrivial
    \node at (0,2.5) {
        \begin{tikzpicture}
        	[
        	scale=1.3,
        	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
        	]
            \draw[line width=4pt, color=MidnightBlue!40] (-1,.5) -- (-.5,.25) -- (0,-.5) -- (0.5,.25) -- (1,.5);
        	\draw[thick,color=black] (-1,0.5) -- (-.5,.25);
            \draw[thick,color=black] (.5,.25) -- (1,0.5);
            \draw[thick,color=black] (0,-.5) -- (0,-1);
            \draw[thick,color=black] (-.5,0.25) -- (0.5,0.25) -- (0,-0.5) -- (-.5,0.25);
            \node[label = {below left:{$-$}}] at (-.1,-.1) {};
            \node[label = {below right:{$-$}}] at (.1,-.1) {};
            \node[label = {above:{$+$}}] at (0,0.2) {};
            \node[label = {{$+$}}] at (0,-.3) {};
        \end{tikzpicture}
    };
    \node at (0,0) {
        \begin{tikzpicture}
        	[
        	scale=.7,
        	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	]
            \draw[line width=4pt, rounded corners, color=MidnightBlue!40] (-1,-1) -- (0,-.5) -- (1,-1) -- (0,1) -- (-1,-1);
        	\draw[thick,color=black] (-1,-1) -- (0,1) -- (1,-1) -- (-1,-1);
            \draw[thick] (-1,-1) -- (0,-.5) -- (1,-1);
            \draw[thick] (0,-.5) -- (0,1);
        	\node[point, label = {[label distance=-1.5mm]below left:{$-$}}] at (-1,-1) {};
        	\node[point, label = {[label distance=-1.5mm]below right:{$-$}}] at (1,-1) {};
        	\node[point, label = {above:{$+$}}] at (0,1) {};
         	\node[point, label = {[label distance=-1.7mm]above right:{$+$}}] at (0,-0.5) {};
        \end{tikzpicture}
    };
    \draw[thick,double,color=black!50] (1.5,-1.2) -- (1.5,3.8);
\end{tikzpicture}
\begin{tikzpicture} %triangle nontrivial
    \node at (0,2.5) {
        \begin{tikzpicture}
        	[
        	scale=1.3,
        	vertex/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	pseudo/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick}
        	]
        	\draw[thick,color=black] (-1,0.5) -- (0,0) -- (1,0.5);
            \draw[thick,color=black] (0,0) -- (0,-1);
            \draw[line width=4pt, color=orange!40,fill=white] (-.5,0.25) -- (0.5,0.25) -- (0,-0.5) -- (-.5,0.25) -- cycle;
            \draw[thick,color=black] (-.5,0.25) -- (0.5,0.25) -- (0,-0.5) -- (-.5,0.25);
            \node[label = {below left:{$+$}}] at (-.1,-.1) {};
            \node[label = {below right:{$+$}}] at (.1,-.1) {};
            \node[label = {above:{$+$}}] at (0,0.2) {};
            \node[label = {{$-$}}] at (0,-.3) {};
        \end{tikzpicture}
    };
    \node at (0,0) {
        \begin{tikzpicture}
        	[
        	scale=.7,
        	point/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
        	]
            \draw[line width=4pt, color=orange!40] (-1,-1) -- (0,-.5) -- (1,-1);
            \draw[line width=4pt, color=orange!40] (0,-.5) -- (0,1);
        	\draw[thick,color=black] (-1,-1) -- (0,1) -- (1,-1) -- (-1,-1);
            \draw[thick] (-1,-1) -- (0,-.5) -- (1,-1);
            \draw[thick] (0,-.5) -- (0,1);
        	\node[point, label = {[label distance=-1.5mm]below left:{$+$}}] at (-1,-1) {};
        	\node[point, label = {[label distance=-1.5mm]below right:{$+$}}] at (1,-1) {};
        	\node[point, label = {above:{$+$}}] at (0,1) {};
         	\node[point, label = {[label distance=-1.7mm]above right:{$-$}}] at (0,-0.5) {};
        \end{tikzpicture}
    };
\end{tikzpicture}



==> figures/graphs-conn-comp-1.tex <==
\begin{tikzpicture}
    [
    scale=1,
    v/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick},
    ]
    \node[v,label=right:{$\p_1$}] at (0,0) {};
    \node[v,label=above:{$\p_2$}] at (1,1) {};
    \node[v,label=right:{$\p_3$}] at (2,2) {};
    \node[v,label=right:{$\p_4$}] at (3,3) {};
    \draw[thick] (-0.5,1.2) -- (1.3,0.7) -- (1.7,-.5);
    \draw[thick] (1.3,0.7) -- (1.8,2.4);
    \draw[thick] (1,3) -- (1.8,2.4) -- (3.5,2.7);
    \node at (-0.1,0.6) {$i_1$};
    \node at (0.8,2.2) {$j_1$};
    \node at (2.2,0.7) {$j_2$};
    \node at (1.8,2.9) {$i_2$};
    \node at (0,-1) {};
\end{tikzpicture}
        

==> figures/graphs-conn-comp-2.tex <==
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i1);
    \draw[thick] (p2) -- (j1);
    \draw[thick] (p3) -- (j2);
    \draw[thick] (p4) -- (i2);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i1);
    \draw[thick] (p2) -- (j1);
    \draw[thick] (p3) -- (j1);
    \draw[thick] (p4) -- (i2);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i1);
    \draw[thick] (p2) -- (j2);
    \draw[thick] (p3) -- (j1);
    \draw[thick] (p4) -- (i2);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i1);
    \draw[thick] (p2) -- (j2);
    \draw[thick] (p3) -- (j2);
    \draw[thick] (p4) -- (i2);
\end{tikzpicture}

\vspace{0.2em}
\hrule
\vspace{0.2em}

\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i2);
    \draw[thick] (p2) -- (j1);
    \draw[thick] (p3) -- (j2);
    \draw[thick] (p4) -- (i1);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i2);
    \draw[thick] (p2) -- (j1);
    \draw[thick] (p3) -- (j1);
    \draw[thick] (p4) -- (i1);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i2);
    \draw[thick] (p2) -- (j2);
    \draw[thick] (p3) -- (j1);
    \draw[thick] (p4) -- (i1);
\end{tikzpicture}
\begin{tikzpicture}
    [
    scale=0.5,
    p/.style={inner sep=1.2pt,circle,draw=black,fill=black,thick,label distance=-1.5mm},
    ]
    \node[p,label=left:{$\p_1$}] (p1) at (0,3) {};
    \node[p,label=left:{$\p_2$}] (p2) at (0,2) {};
    \node[p,label=left:{$\p_3$}] (p3) at (0,1) {};
    \node[p,label=left:{$\p_4$}] (p4) at (0,0) {};
    \node[p,label=right:{$i_1$}] (i1) at (2,3) {};
    \node[p,label=right:{$i_2$}] (i2) at (2,2) {};
    \node[p,label=right:{$j_1$}] (j1) at (2,1) {};
    \node[p,label=right:{$j_2$}] (j2) at (2,0) {};
    \draw[thick] (p1) -- (i2);
    \draw[thick] (p2) -- (j2);
    \draw[thick] (p3) -- (j2);
    \draw[thick] (p4) -- (i1);
\end{tikzpicture}
